Supervised Machine Learning with Plausible Deniability

We study the question of how well machine learning (ML) models trained on a certain data set provide privacy for the training data, or equivalently, whether it is possible to reverse-engineer the training data from a given ML model. While this is easy to answer negatively in the most general case, it is interesting to note that the protection extends over non-recoverability towards plausible deniability: Given an ML model $f$, we show that one can take a set of purely random training data, and from this define a suitable ``learning rule'' that will produce a ML model that is exactly $f$. Thus, any speculation about which data has been used to train $f$ is deniable upon the claim that any other data could have led to the same results. We corroborate our theoretical finding with practical examples, and open source implementations of how to find the learning rules for a chosen set of raining data.

==> projektionen_inkscape.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'projektionen_inkscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.47790575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55227858)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{projektionen_inkscape.pdf}}%
    \put(0.51377604,0.52741029){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\span(e(\vec p^*))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{projektionen_inkscape.pdf}}%
    \put(0.38467335,0.46666912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e(\vec p^*)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{projektionen_inkscape.pdf}}%
    \put(0.3685355,0.00718863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}orthogonal complement $V$ of $\span(e(\vec p^*))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{projektionen_inkscape.pdf}}%
    \put(0.66297274,0.32994559){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}point $\vec x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{projektionen_inkscape.pdf}}%
    \put(-0.00263527,0.13629132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}projection $\vec B\cdot \vec x$ of $\vec x$\\on a subspace of $V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{projektionen_inkscape.pdf}}%
    \put(0.46536247,0.20465296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}vector $\vec x-\vec B\cdot \vec x$ lies inside $\span(e(\vec p^*))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{projektionen_inkscape.pdf}}%
  \end{picture}%
\endgroup%


==> w1-projektion.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'w1-projektion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.51919003bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37001385)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{w1-projektion.pdf}}%
    \put(0.3214184,0.23550775){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e(\vec p^*)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{w1-projektion.pdf}}%
    \put(0.56653236,0.31378619){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\span(e(\vec p^*))$ (not orthogonal on $W$)\end{tabular}}}}%
    \put(0.2816679,0.10570188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec w_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{w1-projektion.pdf}}%
    \put(0.44495095,0.13587702){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W_1=\span(\vec w_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{w1-projektion.pdf}}%
    \put(0.13466806,0.26253291){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec x\in N(\vec B)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{w1-projektion.pdf}}%
    \put(0.0228747,0.05321948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(N-1)$-dimensional space $W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{w1-projektion.pdf}}%
    \put(0.46675264,0.18817863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}projection of $\vec x$ on $W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{w1-projektion.pdf}}%
    \put(0.33384565,0.00568743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}projection on $W_1$ gives the sought norm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{w1-projektion.pdf}}%
  \end{picture}%
\endgroup%

